Interaction-aware Model Predictive Control for Autonomous Driving

Lane changing and lane merging remains a challenging task for autonomous driving, due to the strong interaction between the controlled vehicle and the uncertain behavior of the surrounding traffic participants. The interaction induces a dependence of the vehicles' states on the (stochastic) dynamics of the surrounding vehicles, increasing the difficulty of predicting future trajectories. Furthermore, the small relative distances cause traditional robust approaches to become overly conservative, necessitating control methods that are explicitly aware of inter-vehicle interaction. Towards these goals, we propose an interaction-aware stochastic model predictive control (MPC) strategy integrated with an online learning framework, which models a given driver's cooperation level as an unknown parameter in a state-dependent probability distribution. The online learning framework adaptively estimates the surrounding vehicle's cooperation level with the vehicle's past trajectory and combines this with a kinematic vehicle model to predict the probability of a multimodal future state trajectory. The learning is conducted with logistic regression which enables fast online computation. The multi-future prediction is used in the MPC algorithm to compute the optimal control input while satisfying safety constraints. We demonstrate our algorithm in an interactive lane changing scenario with drivers in different randomly selected cooperation levels.

==> tikz/avar_intuition.tex <==
\tikzset{
    %Define standard arrow tip
    >=stealth,
    %Define style for different line styles
    help lines/.style={dashed, thick},
    axis/.style={<->},
    important line/.style={thick},
    connection/.style={thick, dotted},
}
    
\def\theparam{5}
\pgfmathdeclarefunction{sigmoid}{1}{%
    \pgfmathparse{ (#1 <= 0) ? (exp(\theparam*#1*(#1<=0)) / (1 + exp(\theparam*#1*(#1<=0)))) : (1 / (1 + exp(-\theparam*#1*(#1>=0))))}  
}
\begin{tikzpicture}[scale=1]
    % Draw axes
    \fill[pattern=horizontal lines, pattern color=black!10] (3,1) rectangle (3.5,0);
    \fill[fill=black!10] (0,0) rectangle (3,1);
    \draw [<->,thin] (0,3) 
        |- (3.5,0) node (xaxis) [right] {$Z$};
    % Draw two intersecting lines
    \draw[draw=black, important line, dashed] (3,1) -- (3.5,1);  
    \draw[draw=blue, important line, dashed] (3,2.5) -- (3.5,2.75);
    \draw[draw=blue, important line] (-2,0) -- (3,2.5) node(AVAR)[above,color=blue, fill opacity=0.7, text opacity=1,fill=white,inner sep=0]{$[1+tZ]_+$};
    \draw[draw=gray, important line] (-4,0) -- (-2,0);
    \draw[draw=black, important line] (-3,0) -- (0,0) node[circle, draw=black, fill=black, inner sep=1] {};
    \draw[draw=black, important line] (0,1)  node[circle, draw=black, fill=white, inner sep=1] {} -- (3,1) node(ones)[above]{$\indi[{\Re_+}](Z)$};
    \draw[draw=red, domain=-3:3, smooth, variable=\x, important line] plot ({\x}, {sigmoid(\x)});
    \node[anchor=west] at (0.1, 0.5) {$\E\big[\indi[{\Re_+}](Z)\big] = \prob[Z > 0]$};
    \node[left of=ones, red]{$\sigma(Z)$};
\end{tikzpicture}

==> tikz/avar_intuition2.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{matrix}
\usetikzlibrary{calc,patterns}
\usepackage[]{pgfplots}

\providecommand{\indi}[1][]{\mathbb{1}_{#1}}

\begin{document}
\tikzset{
    %Define standard arrow tip
    >=stealth,
    %Define style for different line styles
    help lines/.style={dashed, thick},
    axis/.style={<->},
    important line/.style={thick},
    connection/.style={thick, dotted},
}

    
\def\theparam{5}
\pgfmathdeclarefunction{sigmoid}{1}{%
    \pgfmathparse{ (#1 <= 0) ? (exp(\theparam*#1*(#1<=0)) / (1 + exp(\theparam*#1*(#1<=0)))) : (1 / (1 + exp(-\theparam*#1*(#1>=0))))}  
}
\pgfmathdeclarefunction{gaussian}{1}{%
    \pgfmathparse{ exp(-(#1-0.2)^2/2) }  
}
\pgfmathdeclarefunction{relu}{1}{%
    \pgfmathparse{ (#1 <= -2) ? (0) : (0.5*(#1+2)) }
}
\pgfmathdeclarefunction{indicator}{1}{%
    \pgfmathparse{ (#1 <= 0) ? (0) : 1}  
}
\begin{tikzpicture}[scale=1]
    % Draw axes
    % \fill[pattern=horizontal lines, pattern color=black!10] (3,1) rectangle (3.5,0);
    % \fill[fill=black!10] (0,0) rectangle (3,1);
    \draw [<->,thin] (0,3) 
        |- (3.5,0) node (xaxis) [right] {$Z$};
    % Draw two intersecting lines
    \draw[draw=black, important line, dashed] (3,1) -- (3.5,1);
    \draw[draw=black, domain=-3:3, samples=500, variable=\x, important line] plot ({\x}, {indicator(\x)});
    \draw[draw=blue, domain=-3:3, variable=\x, important line] plot ({\x}, {relu(\x)})node(AVAR)[above,color=blue, fill opacity=0.7, text opacity=1,fill=white,inner sep=0]{$[1+tZ]_+$};
    \draw[draw=blue, important line, dashed] (3,2.5) -- (3.5,2.75);
    \draw[draw=blue, important line] (-2,0) -- (3,2.5) node(AVAR)[above,color=blue, fill opacity=0.7, text opacity=1,fill=white,inner sep=0]{$[1+tZ]_+$};
    \draw[draw=gray, important line] (-4,0) -- (-2,0);
    \draw[draw=black, important line] (-3,0) -- (0,0) node[circle, draw=black, fill=black, inner sep=1] {};
    % \draw[draw=black, important line] (0,1)  node[circle, draw=black, fill=white, inner sep=1] {} -- (3,1) node(ones)[above]{$\indi[{\Re_+}](Z)$};
    \draw[draw=red, domain=-3:3, smooth, variable=\x, important line] plot ({\x}, {sigmoid(\x)});
    % \node[anchor=west] at (0.1, 0.5) {$\E\big[\indi[{\Re_+}](Z)\big] = \prob[Z > 0]$};
    % \node[left of=ones, red]{$\sigma(Z)$};
    \fill[blue, fill opacity=0.1, domain=-3:3, smooth, variable=\x] plot ({\x}, {gaussian(\x)});

    \fill[red, fill opacity=0.1, domain=-3:3, smooth, important line, variable=\x] plot ({\x}, {sigmoid(\x)*gaussian(\x)});
    \fill[green, fill opacity=0.1, domain=-3:3, samples=500, smooth, important line, variable=\x] plot ({\x}, {indicator(\x)*gaussian(\x)});
    \fill[blue, fill opacity=0.1, domain=-3:3, smooth, important line, variable=\x] plot ({\x}, {relu(\x)*gaussian(\x)});
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
    % Draw axes
    % \fill[pattern=horizontal lines, pattern color=black!10] (3,1) rectangle (3.5,0);
    % \fill[fill=black!10] (0,0) rectangle (3,1);
    \draw [<->,thin] (0,3) 
        |- (3.5,0) node (xaxis) [right] {$Z$};
    
    % Draw two intersecting lines
    % \draw[draw=black, important line, dashed] (3,1) -- (3.5,1);
    % \draw[draw=black, domain=-3:3, samples=500, variable=\x, important line] plot ({\x}, {indicator(\x)});
    % \draw[draw=blue, domain=-3:3, variable=\x, important line] plot ({\x}, {relu(\x)})node(AVAR)[above,color=blue, fill opacity=0.7, text opacity=1,fill=white,inner sep=0]{$[1+tZ]_+$};
    % \draw[draw=blue, important line, dashed] (3,2.5) -- (3.5,2.75);
    % \draw[draw=blue, important line] (-2,0) -- (3,2.5) node(AVAR)[above,color=blue, fill opacity=0.7, text opacity=1,fill=white,inner sep=0]{$[1+tZ]_+$};
    % \draw[draw=gray, important line] (-4,0) -- (-2,0);
    % \draw[draw=black, important line] (-3,0) -- (0,0) node[circle, draw=black, fill=black, inner sep=1] {};
    % \draw[draw=black, important line] (0,1)  node[circle, draw=black, fill=white, inner sep=1] {} -- (3,1) node(ones)[above]{$\indi[{\Re_+}](Z)$};
    % \draw[draw=red, domain=-3:3, smooth, variable=\x, important line] plot ({\x}, {sigmoid(\x)});
    % \node[anchor=west] at (0.1, 0.5) {$\E\big[\indi[{\Re_+}](Z)\big] = \prob[Z > 0]$};
    % \node[left of=ones, red]{$\sigma(Z)$};
    % \fill[blue, fill opacity=0.1, domain=-3:3, smooth, variable=\x] plot ({\x}, {gaussian(\x)});

    \fill[red, fill opacity=0.1, domain=-3:3, smooth, important line, variable=\x] plot ({\x}, {sigmoid(\x)*gaussian(\x)});
    \fill[green, fill opacity=0.1, domain=-3:3, samples=500, smooth, important line, variable=\x] plot ({\x}, {indicator(\x)*gaussian(\x)});
    \fill[blue, fill opacity=0.1, domain=-3:3, smooth, important line, variable=\x] plot ({\x}, {relu(\x)*gaussian(\x)});

\end{tikzpicture}
\end{document}


==> tikz/bicycle_drawing.tex <==
% \documentclass[tikz]{standalone}
\usetikzlibrary{calc}

% \begin{document}

    \newcommand\centerofmass{%
        \tikz[radius=0.4em] {%
            \fill (0,0) -- ++(0.4em,0) arc [start angle=0,end angle=90] -- ++(0,-0.8em) arc [start angle=270, end angle=180];%
            \fill [color=white] (0,0) -- ++(0,0.4em) arc [start angle=90,end angle=180] -- ++(0.8em,0) arc [start angle=0, end angle=-90];%
            \draw (0,0) circle;%
        }%
    }
    \begin{tikzpicture}
        \def\headangle{20}
        \def\steerangle{40}
        \def\tirelen{1}
        \def\tirewidth{0.2}
        \def\lfdist{2}
        \def\lrdist{2}
        \def\ticklen{15pt}

        \tikzset{tire/.style={rounded corners, fill=gray}, 
                 car/.style={very thick}, 
                 auxline/.style={thin, dashed},
                 point/.style={circle, inner sep=1, fill=black},
                 angle/.style={fill=black, fill opacity=0.1, draw opacity=1, draw=black},
                 tick/.style={very thin, draw opacity=0.5}, 
                 arrow/.style={<->, thin}
                }


        \coordinate (back) (1,1);
        \fill[rotate={\headangle}, tire] ($(back) - (0.5,0.2)$) rectangle ($(back) + (0.5,0.2)$);
        \node[point] at (back) {};
        \draw[rotate={\headangle}, car, anchor=west] (back) -- ($(back) + ({\lrdist}, 0)$) coordinate (com);
        \path[rotate={\headangle}] (back) -- ($(com) + ({\lfdist}, 0)$) coordinate (front);
        \fill[rotate={\headangle+\steerangle}, tire] ($(front) - (0.5,0.2)$) rectangle ($(front) + (0.5,0.2)$);
        \draw[rotate={\headangle}, car, anchor=west] (back) -- ($(com) + ({\lfdist}, 0)$);
        
        
        \draw[rotate={\headangle}, anchor=west, tick] (com) -- ++(0, -15pt) coordinate (nodemiddle);
        \draw[rotate={\headangle}, anchor=west, tick] (back) -- ++(0, -15pt) coordinate (nodeback);
        \draw[rotate={\headangle}, anchor=west, tick] (front) -- ++(0, -15pt) coordinate (nodefront);
        
        \draw[rotate={\headangle}, car, anchor=(back), arrow] (nodeback) -- (nodemiddle) node [midway, below] {$\lr$};
        \draw[rotate={\headangle}, car, anchor=(back), arrow] (nodemiddle) -- (nodefront) node [midway, below] {$\lf$};
        \node[label={[label distance=-0.3cm]above left:{$(\pos_{x}, \pos_{y})$}}] at (com) {\centerofmass};
        \pgfmathparse{atan(0.5*tan(\steerangle/180*pi))}
        \draw[->,>=stealth, rotate={\headangle + \pgfmathresult*180/pi}] (com) -- (3, 0) node[label=right:{$v$}](velocity){};
        \node[point] at (front) {};
        \begin{scope}
            \path[clip] (front) -- (com) -- (velocity);
            \draw[angle] (com) circle (0.7);
        \end{scope}
        \node at ($(com) + ({\headangle + (\pgfmathresult*180/pi)}:1)$) {$\beta$};

        \draw[auxline] (back) -+ (1, 0) coordinate (auxback);
        \begin{scope}
            \path[clip] (auxback) -- (back) -- (front);
            \draw[angle] (back) circle (0.7);
        \end{scope}
        \node at ($(back) + ({0.5*\headangle}:1)$) {$\psi$};

        \draw[auxline, rotate={\headangle}, anchor=west] (front) -- ($(front) + (1, 0)$) coordinate (auxfront);
        \draw[auxline, rotate={\headangle+\steerangle}, anchor=west] (front) -- ($(front) + (1, 0)$) coordinate (auxfrontwheel);
        \begin{scope}
            \path[clip] (auxfrontwheel) -- (front) -- (auxfront);
            \draw[angle] (front) circle (0.7);
        \end{scope}
        \node at ($(front) + ({\headangle + 0.5*\steerangle}:1)$) {$\delta$};


    \end{tikzpicture}
% \end{document}  

==> tikz/collision_avoidance.tex <==
\begin{tikzpicture}
    \tikzset{point/.style={circle, inner sep=1pt, fill}}
    \providecommand{\distsym}{\tfrac{l}{2\ncircle}}
    \providecommand{\distsymdouble}{\tfrac{l}{\ncircle}}
    \newlength{\w}\setlength{\w}{4cm}
    \newlength{\he}\setlength{\he}{2cm}
    \node[draw=black, thick, minimum width=\w, minimum height=\he] (rect){};
    \draw[<->, >=stealth] ($(rect.north west) + (0,0.1cm)$) -- ($(rect.north east) + (0,0.1cm)$) node[midway, above] {$l = \lr + \lf$};
    \draw[<->, >=stealth] ($(rect.north west) - (0.1cm,0)$) -- ($(rect.south west) - (0.1,0cm)$) node[midway, left] {$w$};
    \providecommand\ncirc{1}
    \pgfmathsetmacro{\dl}{1/(2*(\ncirc+1))*\w}
    \pgfmathsetmacro{\circrad}{\he / (2 * sin(atan(\he*(\ncirc+1)/\w)))}
    \coordinate (c--1) at (-0.5\w, 0);
    \foreach\i in {0, 1, ..., \ncirc}{
        \pgfmathparse{(1 + 2*\i)*\dl};
        % \pgfmathresult
        \node[point] (c-\i) at (-0.5\w + \pgfmathresult pt, 0) {};
        % Angle 
        \draw[dashed] (c-\i) circle (\circrad pt);
    }
    % Annotate the distances between the centers 
    \draw[<->, >=stealth] (c--1) -- (c-0) node[midway, above] {$\distsym$};
    \foreach\i in {1, ..., \ncirc}{
        \pgfmathparse{\i-1}
        \draw[<->, >=stealth] (c-\pgfmathresult) -- (c-\i) node[midway, above] {$\distsymdouble$};
    }
    \draw[<->, >=stealth] (c-\ncirc) -- (0.5\w, 0) node[midway, above] {$\distsym$};
    % Compute the radius 
    \pgfmathparse{}
    \draw[<->, >=stealth] (c-1) -- ++(0, -\circrad pt) node[midway, right] {$r$};
\end{tikzpicture}

==> tikz/illustration_setup.tex <==
\documentclass[tikz]{standalone}


\usepackage{xifthen}
\usepackage{../mystyle}
\usepackage{../notation}

\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\usetikzlibrary{arrows.meta}

\definecolor{frozen}{HTML}{56bbe7}
\definecolor{greyGoose}{HTML}{D1D0CE}
\definecolor{grey}{HTML}{808080}
\definecolor{darkGrey}{HTML}{606060}

\newcommand\centerofmass{%
        \tikz[radius=0.4em] {%
            \fill (0,0) -- ++(0.4em,0) arc [start angle=0,end angle=90] -- ++(0,-0.8em) arc [start angle=270, end angle=180];%
            \fill [color=white] (0,0) -- ++(0,0.4em) arc [start angle=90,end angle=180] -- ++(0.8em,0) arc [start angle=0, end angle=-90];%
            \draw (0,0) circle;%
        }%
}

\begin{document}
    \begin{tikzpicture}[>=stealth]
        \input{autodriving}
        \colorlet{road}{gray!20!white}
        % ========================================
        % DRAW EVERYTHING
        % ========================================
        
        \def\totalHeight{8.6}
        \def\totalWidth{27}
        \def\mcarpos{12.5}
        \def\ecarpos{15}
        \def\scaling{0.7}
        \def\carw{3*\scaling}
        \def\carh{6.5*\scaling}
        \def\roadWidth{8}
        \def\borderWidth{(\totalHeight - \roadWidth) * 0.5}
        \def\headAngle{8}

        \tikzset{
            axis/.style={thin, ->, draw opacity=1, color=white},
        }

        % background -- grass 
        % --------------------
        \clip (0,0) rectangle + (\totalWidth, \totalHeight);
        \fill[fill=leaf] (0,0) rectangle (\totalWidth, \totalHeight);

        % Road segment horizontal
        % -----------------------
        \pic (road) at (0,{0.5*\totalHeight}) {road={\roadWidth}{\totalWidth}{0.55}{}};

        
        % Coordinate system
        % -----------------------
        \draw[axis, line width=1mm, color=darkGrey] (\ecarpos-13, {0.5*\totalHeight+2.5}) --node[below right, near end]{\Huge $x$} ({\ecarpos-9}, {0.5*\totalHeight+2.5});
        \draw[axis, line width=1mm, color=darkGrey] (\ecarpos-13, {0.5*\totalHeight+2.5}) --node[below right, near end]{\Huge $y$} ({\ecarpos-13}, {0.5*\totalHeight-2});
        \draw[thin, dashed, draw opacity=1, color=darkGrey, line width = 0.8mm](0, {\borderWidth+0.5*\carw}) -- node[below right, very near end]{\Huge $y_{\max}$} (\totalWidth, {\borderWidth+0.5*\carw});
        \draw[thin, dashed, draw opacity=1, color=darkGrey, line width = 0.8mm](0, {\totalHeight-\borderWidth-0.5*\carw}) -- node[below right, very near end]{\Huge$y_{\min}$} (\totalWidth, {\totalHeight-\borderWidth-0.5*\carw});
        \draw[thin, draw opacity=1, color=darkGrey, line width = 0.8mm](0, {\borderWidth + 0.25*\roadWidth}) -- node[above right, very near end]{\Huge$p_y^{\mathrm{ref}}$} (\totalWidth, {\borderWidth + 0.25*\roadWidth});
        % Cars
        % -----------------------

        \pic[rotate=90, fill opacity=0.5, scale=\scaling] (car1) at (\mcarpos, {\borderWidth + 0.25*\roadWidth-0.5*\carw}) {car=car2color};
        \node[color=black, label={[label distance=-0.3cm]above left:\Huge{$(\pos_{x}^\tv, \pos_{y}^\tv)$}}] (com_t) at ({\mcarpos-0.5*\carh-0.3}, {\borderWidth + 0.25*\roadWidth}) {\centerofmass};

        \pic[rotate={90-\headAngle}, fill opacity=0.5, scale=\scaling] (car1) at (\ecarpos,{0.5*\totalHeight+1}) {car=learningColor};
        \node[color=black, label={[label distance=-0.3cm]below left:\Huge{$(\pos_{x}^\ego, \pos_{y}^\ego)$}}] (com_e) at ({\ecarpos-(0.5*\carh+0.3)*cos(\headAngle)},{0.5*\totalHeight+2 + (0.5*\carh+0.3)*sin(\headAngle)}) {\centerofmass};
        
        \def\radius{5}
        \coordinate (headEnd) at ($(com_e) + ({\radius * cos(\headAngle)}, {-\radius * sin(\headAngle)})$);
        \coordinate (horEnd) at ($(com_e) + (\radius-1, 0)$);
        \draw[->, line width=1mm] (com_e) --node[near end, above right, sloped]{\Huge$\psi^\ego$} (headEnd);
        \draw[dashed ] (com_e) -- (horEnd);
        \draw[{Stealth[scale=1.5]}-{Stealth[scale=1.5]}] ($(com_e)!0.8!(headEnd)$) arc (0: \headAngle: 0.8*\radius);
    \end{tikzpicture}   
\end{document}

==> tikz/motivation.tex <==
\documentclass[tikz]{standalone}
\usepackage{xifthen}
\usetikzlibrary{positioning}

\definecolor{frozen}{HTML}{56bbe7}

\begin{document}
    \begin{tikzpicture}
        \input{autodriving}
        % ========================================
        % DRAW EVERYTHING
        % ========================================
        
        \def\totalHeight{12}
        \def\totalWidth{18}
        \def\mcarpos{11.5}
        \def\ecarpos{13}

        \tikzset{
            axis/.style={thin, ->, draw opacity=1, color=white}
        }

        % background -- grass 
        % --------------------
        \clip (0,0) rectangle + (\totalWidth, \totalHeight);
        \fill[fill=leaf] (0,0) rectangle (\totalWidth, \totalHeight);

        % Road segment horizontal
        % -----------------------
        \pic (road) at (0,{0.5*\totalHeight}) {road={10}{\totalWidth}{0.55}{}};

        
        % Coordinate system
        % -----------------------
        \draw[axis, line width=1mm] (\ecarpos-12, {0.5*\totalHeight+2.5}) --node[above right, very near end]{\Huge X} ({\ecarpos-8}, {0.5*\totalHeight+2.5});
        \draw[axis, line width=1mm] (\ecarpos-12, {0.5*\totalHeight+2.5}) --node[below right, very near end]{\Huge Y} ({\ecarpos-12}, {0.5*\totalHeight-2});

        % Cars
        % -----------------------

        \pic[rotate=90] (car1) at (\mcarpos, {0.5*\totalHeight-4}) {car=car2color};
        \node at ({\mcarpos-4}, {0.5*\totalHeight-2.5}) {\textcolor{white}{\Huge \textbf{TV}}};

        \pic[rotate=90] (car1) at (\ecarpos,{0.5*\totalHeight+1}) {car=learningColor};
        \node at (\ecarpos-4,{0.5*\totalHeight+2.5}) {\textcolor{white}{\Huge \textbf{EV}}};

        \newcommand\predictionlines[1]{
        \foreach \i in {0.1, 0.2, ..., 0.9}{
            \pgfmathsetmacro{\offsetx}{0.8 - 2*(0.5+rand)*(\i-0.5)^2}
            \pgfmathsetmacro{\alph}{1-4*(\i-0.5)^2}
            \draw[line width=4, opacity=\alph, ->, >=stealth, draw=car2color!60!white] 
            (#1,{0.5*\totalHeight-2.5}) to [out=0,in=180] ({#1 + \offsetx*5.5}, {(1+\i)*0.2*\totalHeight});
        }
        }

        \predictionlines{\mcarpos}
        \draw[line width=4, opacity=1, ->, >=stealth, draw=frozen] 
        (\ecarpos,{0.5*\totalHeight+2.5}) to [out=0,in=90] node[midway, fill= frozen, circle, text=white, scale=3, inner sep=2pt]{\sf \textbf{?}} ({\ecarpos + 2.5}, {(0.5*\totalHeight-0.5});
    \end{tikzpicture}   
\end{document}

==> tikz/param_true.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath}

\begin{document}
    \begin{tikzpicture}
        \node at (0, 0) {%
  $\theta^* = \begin{bmatrix}
    -4.37102078 & 0.3796787 &  -0.60340573 & -0.10041622 & 0.74906761 \\
    3.29395012 &  -0.25834255 &  0.30236949 &  0.04416913 & -0.37682353 \\
    1.07707066 &  -0.12133615 &  0.30103624 &  0.05624709 & -0.37224408\\
    \end{bmatrix}$};
    \end{tikzpicture}   
\end{document}

==> tikz/plot_avar_chance_constraint_0.tex <==
\usepgfplotslibrary{groupplots}

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen06827}{RGB}{0,68,27}
\definecolor{darkseagreen115195117}{RGB}{115,195,117}
\definecolor{forestgreen1111851}{RGB}{11,118,51}
\definecolor{seagreen5516085}{RGB}{55,160,85}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\newlength{\avarfigheight}
\newlength{\avarfigwidth}
\setlength{\avarfigheight}{0.4\columnwidth}
\setlength{\avarfigwidth}{0.85\columnwidth}

\tikzset{point/.style={circle, fill, minimum size=3pt, inner sep=0pt}}

\begin{axis}[
ylabel shift=-0.2cm,
xlabel shift=-0.2cm,
tick align=outside,
axis y line=right,
axis x line=bottom,
height=\avarfigheight,
% axis style=center,
width=\avarfigwidth, 
% y tick pos=right,
% title={Indicator approximations and pmf of \(g(x)\) (Custom 2 - feasible, \(d = 4\)  \(\gamma = 0.05\))},
x grid style={darkgray176},
xlabel={$z$},
xmin=-5.35, xmax=2.35,
xtick style={color=black},
y grid style={darkseagreen115195117},
y axis line style={color=darkseagreen115195117},
x tick label style={font=\footnotesize},
y tick label style={color=darkseagreen115195117},
x tick style={color=black},
ylabel=\textcolor{darkseagreen115195117}{\(\nu(z)\)},
extra x ticks={-5.0, -2.66666667, -0.33333333,2.0},
extra x tick style={
    tick label style={
        yshift=-0.25cm,
        opacity=0.5,
    }
},
extra x tick label={
    \scriptsize
    \pgfmathparse{int(\ticknum+1)}
    $\zeta_\pgfmathresult$
},
% $\zeta_1$, $\zeta_2$, $\zeta_3$, $\zeta_4$},
ymin=-0.0, ymax=1.8,
ytick style={color=darkseagreen115195117}
]
\addplot [semithick, darkseagreen115195117]
table {%
-5 0
0 0 
0 1 
2.5 1
}
coordinate[pos=0.65] (coord_exact)
node[anchor=west] (label_exact) at (axis cs: -5, 1.) {\scriptsize Exact ($\nu(z) = \indi[\Re_+](z)$)
};
\draw[very thin, darkseagreen115195117] (coord_exact) -- (label_exact);

\addplot [only marks, mark size=1, darkseagreen115195117]
table {%
0 0
};
\addplot [only marks, fill=white, mark size=1, draw=darkseagreen115195117]
table {%
0 1
};

\addplot [semithick, forestgreen1111851]
table {%
-5 7.68142200916094e-22
-4.96482412060301 1.09196452271497e-21
-4.92964824120603 1.55229919336036e-21
-4.89447236180905 2.20669512203214e-21
-4.85929648241206 3.13696185788713e-21
-4.82412060301507 4.45939704111755e-21
-4.78894472361809 6.33932539547102e-21
-4.75376884422111 9.01176685976206e-21
-4.71859296482412 1.28108176924829e-20
-4.68341708542714 1.8211417639178e-20
-4.64824120603015 2.58887247004673e-20
-4.61306532663317 3.68025202593091e-20
-4.57788944723618 5.23171965057204e-20
-4.5427135678392 7.43723264312547e-20
-4.50753768844221 1.05725140264201e-19
-4.47236180904523 1.50295221626784e-19
-4.43718592964824 2.13654515731987e-19
-4.40201005025126 3.03723908176032e-19
-4.36683417085427 4.31763457382019e-19
-4.33165829145729 6.13780074970013e-19
-4.2964824120603 8.72528635736026e-19
-4.26130653266332 1.24035668674412e-18
-4.22613065326633 1.76324838789166e-18
-4.19095477386935 2.50657323867348e-18
-4.15577889447236 3.56325827034878e-18
-4.12060301507538 5.06540535313797e-18
-4.08542713567839 7.20080596040736e-18
-4.05025125628141 1.02364179891975e-17
-4.01507537688442 1.45517396004987e-17
-3.97989949748744 2.06862523222657e-17
-3.94472361809045 2.94068645322503e-17
-3.90954773869347 4.18037867926095e-17
-3.87437185929648 5.94268249267248e-17
-3.8391959798995 8.44791295676573e-17
-3.80402010050251 1.20092623849733e-16
-3.76884422110553 1.70719541938023e-16
-3.73366834170854 2.42689026729874e-16
-3.69849246231156 3.44998369996069e-16
-3.66331658291457 4.90437812140655e-16
-3.62814070351759 6.97189518837592e-16
-3.5929648241206 9.91100631200086e-16
-3.55778894472362 1.4089145556906e-15
-3.52261306532663 2.00286445467523e-15
-3.48743718592965 2.84720319454377e-15
-3.45226130653266 4.04748609527587e-15
-3.41708542713568 5.75376696782496e-15
-3.38190954773869 8.17935714681601e-15
-3.34673366834171 1.16274926859717e-14
-3.31155778894472 1.65292435255692e-14
-3.27638190954774 2.34974038605242e-14
-3.24120603015075 3.34031008334099e-14
-3.20603015075377 4.74846988165126e-14
-3.17085427135678 6.75026139920409e-14
-3.1356783919598 9.59593934325205e-14
-3.10050251256281 1.36412571949034e-13
-3.06532663316583 1.9391941862196e-13
-3.03015075376884 2.75669173166294e-13
-2.99497487437186 3.9188181139473e-13
-2.95979899497487 5.57085699275376e-13
-2.92462311557789 7.91933861978904e-13
-2.8894472361809 1.1257859294621e-12
-2.85427135678392 1.60037854147028e-12
-2.81909547738693 2.27504306899793e-12
-2.78391959798995 3.23412294758673e-12
-2.74874371859296 4.59751790312742e-12
-2.71356783919598 6.53567326045545e-12
-2.67839195979899 9.29088822870055e-12
-2.64321608040201 1.3207607026566e-11
-2.60804020100502 1.87754797037718e-11
-2.57286432160804 2.66905759231832e-11
-2.53768844221106 3.79424043672405e-11
-2.50251256281407 5.39376165319697e-11
-2.46733668341709 7.66758597841254e-11
-2.4321608040201 1.08999764016416e-10
-2.39698492462312 1.54950314074899e-10
-2.36180904522613 2.20272034973814e-10
-2.32663316582915 3.13131145813953e-10
-2.29145728643216 4.45136462681429e-10
-2.25628140703518 6.32790679078624e-10
-2.22110552763819 8.99553456243444e-10
-2.18592964824121 1.27877424134882e-09
-2.15075376884422 1.81786146091905e-09
-2.11557788944724 2.58420930268868e-09
-2.08040201005025 3.67362302466699e-09
-2.04522613065327 5.22229608440794e-09
-2.01005025125628 7.42383641347099e-09
-1.9748743718593 1.05534703825432e-08
-1.93969849246231 1.50024503238073e-08
-1.90452261306533 2.13269670775281e-08
-1.86934673366834 3.03176823785905e-08
-1.83417085427136 4.30985736911733e-08
-1.79899497487437 6.12674485972596e-08
-1.76381909547739 8.70956951611323e-08
-1.7286432160804 1.23812240062569e-07
-1.69346733668342 1.76007213482282e-07
-1.65829145728643 2.50205784756483e-07
-1.62311557788945 3.55683906474691e-07
-1.58793969849246 5.05627946353434e-07
-1.55276381909548 7.18783176232978e-07
-1.51758793969849 1.02179719968646e-06
-1.48241206030151 1.45255127266245e-06
-1.44723618090452 2.06489596313686e-06
-1.41206030150754 2.93538313898127e-06
-1.37688442211055 4.17283580307334e-06
-1.34170854271357 5.9319519845424e-06
-1.30653266331658 8.43264304299015e-06
-1.2713567839196 1.198752328658e-05
-1.23618090452261 1.70409861458142e-05
-1.20100502512563 2.42247492306783e-05
-1.16582914572864 3.44368066097778e-05
-1.13065326633166 4.8953647148503e-05
-1.09547738693467 6.95897448651826e-05
-1.06030150753769 9.89242134614095e-05
-1.0251256281407 0.000140622866196515
-0.989949748743719 0.000199895753377759
-0.954773869346734 0.000284146992565857
-0.919597989949748 0.000403897354504971
-0.884422110552764 0.000574093375928276
-0.849246231155779 0.000815963497318776
-0.814070351758794 0.00115964689481301
-0.778894472361809 0.00164791079792045
-0.743718592964824 0.00234139513704813
-0.708542713567839 0.00332598816059304
-0.673366834170855 0.00472315074036241
-0.63819095477387 0.00670427142124121
-0.603015075376884 0.00951043151773172
-0.567839195979899 0.013479229858924
-0.532663316582915 0.0190804112577413
-0.49748743718593 0.0269616407289276
-0.462311557788945 0.0380042428003005
-0.42713567839196 0.0533849866888907
-0.391959798994975 0.0746323791455711
-0.35678391959799 0.103652515070473
-0.321608040201005 0.142679726461504
-0.28643216080402 0.194085816421857
-0.251256281407035 0.259975581463991
-0.21608040201005 0.341539527883172
-0.180904522613066 0.438263485366669
-0.14572864321608 0.547293625524959
-0.110552763819095 0.663388263893546
-0.075376884422111 0.77974057183066
-0.0402010050251258 0.889483980643692
-0.00502512562814061 0.987225172658286
0.0301507537688446 1.06992940203284
0.0653266331658289 1.13692994148703
0.100502512562814 1.18932077137446
0.135678391959799 1.22916494621159
0.170854271356784 1.25883146029279
0.206030150753769 1.2805731778566
0.241206030150754 1.2963228873393
0.276381909547738 1.30763615764567
0.311557788944723 1.31571351706644
0.346733668341709 1.32145558272619
0.381909547738694 1.32552495877169
0.417085427135678 1.32840260943568
0.452261306532663 1.33043438962025
0.487437185929648 1.33186737274886
0.522613065326633 1.33287725530102
0.557788944723618 1.33358857502608
0.592964824120603 1.33408940778486
0.628140703517587 1.33444194392285
0.663316582914573 1.33469004704254
0.698492462311558 1.334864630409
0.733668341708543 1.33498746840639
0.768844221105527 1.3350738923146
0.804020100502512 1.33513469389823
0.839195979899498 1.33517746807692
0.874371859296482 1.33520755920555
0.909547738693467 1.33522872761596
0.944723618090452 1.33524361893172
0.979899497487438 1.33525409442349
1.01507537688442 1.33526146350433
1.05025125628141 1.33526664733134
1.08542713567839 1.33527029391742
1.12060301507538 1.33527285911952
1.15577889447236 1.33527466361627
1.19095477386935 1.33527593299203
1.22613065326633 1.33527682593557
1.26130653266332 1.33527745407723
1.2964824120603 1.33527789594369
1.33165829145729 1.33527820677472
1.36683417085427 1.33527842542884
1.40201005025126 1.33527857924107
1.43718592964824 1.33527868744027
1.47236180904523 1.33527876355298
1.50753768844221 1.33527881709446
1.5427135678392 1.3352788547582
1.57788944723618 1.33527888125275
1.61306532663317 1.33527889989034
1.64824120603015 1.33527891300095
1.68341708542714 1.3352789222236
1.71859296482412 1.33527892871127
1.75376884422111 1.33527893327503
1.78894472361809 1.3352789364854
1.82412060301507 1.33527893874373
1.85929648241206 1.33527894033236
1.89447236180905 1.33527894144987
1.92964824120603 1.33527894223599
1.96482412060301 1.33527894278899
2 1.33527894317799
2.5 1.33528
}
coordinate[pos=0.72] (safe_coord)
node[anchor=west] (label_safe) at (axis cs: -5, 1.3)  {\scriptsize Sigmoid ($\nu(z) = \sigma(z)$)}
;
\draw[very thin, forestgreen1111851] (safe_coord) -- (label_safe); 
\addplot [semithick, darkgreen06827]
table {%
-5 0
-0.35678391959799 0
2 6.99999846505605
}
coordinate[pos=0.53] (avar_coord)
node[anchor=west] (label_avar) at (axis cs: -5, 1.6) {\scriptsize$\AVAR$ ($\nu(z) = [1 + c^\star z]_+$)};
\draw[very thin, darkgreen06827] (avar_coord) -- (label_avar);
\end{axis}

\begin{axis}[
axis y line=left,
axis x line=none,
tick align=outside,
height=\avarfigheight,
width=\avarfigwidth,
x grid style={darkgray176},
xmin=-5.35, xmax=2.35,
x axis line style=none,
% xtick pos=left,
% xtick style={color=black},
y grid style={darkgray176},
y tick style={color=steelblue31119180},
y axis line style={color=steelblue31119180},
y tick label style={color=steelblue31119180},
ylabel=\textcolor{steelblue31119180}{\(\prob[\zeta = z]\)},
ymin=0, ymax=0.66,
ytick pos=left,
% ytick style={color=black},
yticklabel style={anchor=east}
]

% fill area under the distribution 
% \path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.1]
% (axis cs:-5,0.6)
% --(axis cs:-5,0)
% --(axis cs:-2.66666666666667,0)
% --(axis cs:-0.333333333333333,0)
% --(axis cs:2,0)
% --(axis cs:2,0.02)
% --(axis cs:2,0.02)
% --(axis cs:-0.333333333333333,0.08)
% --(axis cs:-2.66666666666667,0.3)
% --(axis cs:-5,0.6)
% --cycle;

% Draw stems 
% \path [draw=steelblue31119180, semithick]
% (axis cs:-5,0)
% --(axis cs:-5,0.6);

% \path [draw=steelblue31119180, semithick]
% (axis cs:-2.66666666666667,0)
% --(axis cs:-2.66666666666667,0.3);

% \path [draw=steelblue31119180, semithick]
% (axis cs:-0.333333333333333,0)
% --(axis cs:-0.333333333333333,0.08);

% \path [draw=steelblue31119180, semithick]
% (axis cs:2,0)
% --(axis cs:2,0.02);

% \addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}, only marks]
% table {%
% -5 0.6
% -2.66666666666667 0.3
% -0.333333333333333 0.08
% 2 0.02
% };

\addplot[ybar, draw=steelblue31119180, fill=steelblue31119180, fill opacity=0.1, draw opacity=1, bar width=7pt] 
table {
    -5 0.6
    -2.66666666666667 0.3
    -0.333333333333333 0.08
    2 0.02
};    


\addplot [semithick, steelblue31119180]
table {%
-5 0
2 0
};
\end{axis}

\end{tikzpicture}



==> tikz/scenario_tree_notation.tex <==
\usetikzlibrary{decorations.pathreplacing}
\colorlet{modecolor}{MidnightBlue}
\begin{tikzpicture}
    {\footnotesize
    \tikzset{
        label/.style={draw=none, font=\scriptsize, inner sep=0, outer sep=0, node distance=20pt}, 
        toplabel/.style={draw=none, 
                     font=\scriptsize,
                     inner sep=0, outer sep=5pt,
                     node distance=13pt, anchor=south, color=gray,
                     fill=white},
        braces/.style={decorate,decoration={brace,amplitude=4pt},xshift=4pt, gray}, 
        braceslabel/.style={align=center, anchor=west, gray, font=\scriptsize, midway, inner sep=10pt},
        conn/.style={fill=white, fill opacity=0.8, text opacity=1,
                    inner sep=2pt, draw=none, text=gray}
    };
    
    % DEFINE THE COORDINATES OF THE SCENARIO TREE 
    
    \scenariotreecoordinates[%
        hspace=10em, vspace=1pt, nodesize=10pt, vspace=15pt,
        branching_factor=2, branching_level=2,horizon=2,skips=1
    ]{}

    % % DRAW THE TIMELINE 

    \drawtimeline{$k$}{1.15}
    \foreach \t in {0,...,\hor}{
        \annotatestage{\t}{$\t$}{}
    }

    % FILL IN THE NODES AND DRAW THE CONNECTIONS 
    \fillsubtree{0}{\hor}{\name}
    
    \newcounter{nodecnt}
    \setcounter{nodecnt}{0}
    \newcommand\annotatenode[1]{
        \node (labelnode/#1) at (#1) {\thenodecnt};
        \node[above of=labelnode/#1, label, gray, conn, node distance=12pt] {$(\nodevar{\full{z}}{\thenodecnt}, \nodevar{u}{\thenodecnt})$};
        \stepcounter{nodecnt}
    }
    \doforeverynode{\annotatenode}{0}{\hor}{}


    \newcounter{modenode}\setcounter{modenode}{1}
    \providecommand\labelconnection[4]{
        \foreach \lcltimectr in {#1,...,0}
        {
            \computenchildren{\lcltimectr} % Compute the number of children and store in \nc 
            \ifnum \nc>1
                \breakforeach 
            \fi
        }
        \path (node/tree/#1#2) --
              (node/tree/#3#4)
              node[conn,label,midway] (connect\themodenode) {
                \pgfmathparse{int(\nc - mod(#4, \nc))}  % Get the mode for node #4 at time t + 1.
                $\nodevar{\md}{\themodenode}=\pgfmathresult$
            };
        \stepcounter{modenode}
    }
    \pgfmathparse{int(\hor-1)}
    \doforeveryconnection{\labelconnection}{0}{\pgfmathresult}

    \fill[opacity=0.1, modecolor, rounded corners] ($(connect1.north west) - (5pt,-5pt)$) coordinate(topleft) rectangle ($(connect2.south east) + (5pt,-5pt)$); 
    \node[text=modecolor, anchor=south, fill opacity=0.8,fill=white, text opacity=1] at (topleft) {
        % $\md_0$
        $\md_0=\left(\nodevar{\md}{1},\nodevar{\md}{2}\right) $
    };
    
    \fill[opacity=0.1, modecolor, rounded corners] ($(connect3.north west) - (5pt,-5pt)$) coordinate(topleft) rectangle ($(connect6.south east) + (5pt,-5pt)$); 
    \node[text=modecolor, anchor=south, fill opacity=0.8,fill=white, text opacity=1] at (topleft) {
        $\md_1 = \left(\nodevar{\md}{3}, \dots, \nodevar{\md}{6}\right) $};

    }
\end{tikzpicture}

==> tikz/scenario_tree_notation_full.tex <==
\usetikzlibrary{fit}
\usetikzlibrary{backgrounds}

\tikzset{boundingbox/.style={draw=none, fill, rounded corners}}
\providecommand{\labelnodesatstage}[2]{
    \pgfmathsetmacro{\nt}{2^(#1)}
    \foreach \c in {1, ..., \nt}{
        \pgfmathsetmacro{\nd}{int(\nt - \c + 1)}
        \node[inner sep=0, label={#2, label distance={0.5*\nodesize}:{$\nodevar{x}{1}$}}] at (node/tree/#1\c) {}; 
    }
}
\tikzset{
        label/.style={draw=none, font=\scriptsize, inner sep=0, outer sep=0, node distance=20pt}, 
        toplabel/.style={draw=none, 
                     font=\scriptsize,
                     inner sep=0, outer sep=5pt,
                     node distance=13pt, anchor=south, color=gray,
                     fill=white},
        braces/.style={decorate,decoration={brace,amplitude=4pt},xshift=4pt, gray}, 
        braceslabel/.style={align=center, anchor=west, gray, font=\scriptsize, midway, inner sep=10pt},
        conn/.style={fill=white,
                    inner sep=0pt, draw=none, text=gray}
}

\begin{tikzpicture}
        \pgfdeclarelayer{background}
        \pgfdeclarelayer{foreground}
        \pgfsetlayers{background,foreground}
        
        % FILL IN THE NODES AND DRAW THE CONNECTIONS 
        \begin{pgfonlayer}{foreground}
        {\footnotesize
        \scenariotreecoordinates[name=tree,branching_level=3,horizon=3,vspace=2pt,nodesize=9pt]{}
        \drawtimeline{$k$}{1.15}
        \foreach \t in {0,...,\hor}{
            \annotatestage{\t}{$\t$}{}
            }
            \fillsubtree{0}{\hor}{\name}
            \newcounter{nodecnt}
            \setcounter{nodecnt}{0}
            \newcommand\annotatenode[1]{\node (labelnode/#1) at (#1) {\thenodecnt};\stepcounter{nodecnt}}
            \doforeverynode{\annotatenode}{0}{\hor}{}
            
        % \fillsubtree{0}{3}{tree}[$\t, \pgfmathparse{int(\nbnodes-\src+1)}\pgfmathresult$]

        % \foreach \t in {0,...,3}{
        %     \ifnum\t=3
        %         \labelnodesatstage{\t}{right}
        %     \else
        %         \labelnodesatstage{\t}{above}
        %     \fi
        %     \definetimecoordinate{\t}{x\t}
        %     \node[label=above:{$\sidx{x}{\t}$}] at (x\t) {};
        % }
        % \node[draw=black, align=center, right of=coord/tree/38,anchor=north west, node distance=1.5cm] (horizon) {$T = 3$\\ $n_T = 8$};
        }
        \end{pgfonlayer}
        % \begin{pgfonlayer}{background}
        %     \node[boundingbox, fit=(node/tree/23)(node/tree/24)(node/tree/35)(node/tree/38), fill=MidnightBlue!20, label={above, MidnightBlue:{$\child(1,1)$}}] {}; 
        %     \fill[fill=ForestGreen!20, text=ForestGreen] (node/tree/01.north) -- (node/tree/11.north) -- (node/tree/22.north) -- (node/tree/22.east) -- (node/tree/22.south) -- (node/tree/11.south) -- (node/tree/01.south) node[midway, below, anchor=north east] {$\anc(3,5)$} -- (node/tree/01.west) -- cycle; 
        %     \node[below of=node/tree/21] {$\anc_1(3,7)=(2,4)$};
        % \end{pgfonlayer}
\end{tikzpicture}


==> tikz/simulation_illustration.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod2002000}{RGB}{200,200,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\newlength{\simulationheight}
\newlength{\simulationwidth}
\newlength{\markersize}
\setlength{\simulationheight}{0.28\columnwidth}
\setlength{\simulationwidth}{1\columnwidth}
\setlength{\markersize}{0.8pt}

\begin{groupplot}[group style={group size=1 by 4, vertical sep=8mm}]
\nextgroupplot[
height=\simulationheight,
width=\simulationwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-1.10173257443619, xmax=65.1587567857857,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel={\(\displaystyle p_y\) [$\SI{}{\meter}$]},
label style={font=\footnotesize},
ticklabel style={font=\footnotesize},
ymajorgrids,
ymin=-1.5, ymax=5.5,
ytick style={color=black}
]
\node[fill=white, anchor=north east] at (rel axis cs:1,1) {$t = \SI{0.1}{\second}$};
\draw[draw=black,fill=steelblue31119180,opacity=0.5] (axis cs:2.5,-1.27096974849701) rectangle (axis cs:7.5,0.729030251502991);
\draw[draw=black,fill=steelblue31119180,rotate around={-17.6665694486358:(axis cs:7.34422636032104,0.49987980723381)}] (axis cs:4.84422636032104,-0.50012019276619) rectangle (axis cs:9.84422636032104,1.49987980723381);
\draw[draw=black,fill=goldenrod2002000,opacity=0.5] (axis cs:1.91010785102844,3.00000011920929) rectangle (axis cs:6.91010785102844,5.00000011920929);
\draw[draw=black,fill=goldenrod2002000] (axis cs:4.34008938074112,2.99999997019768) rectangle (axis cs:9.34008938074112,4.99999997019768);
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
7.34422636032104 0.49988
9.80523636032104 1.031227
12.363506360321 1.25123
14.979466360321 1.346801
17.646976360321 1.313773
20.364686360321 1.3104
23.131906360321 1.36288
25.930856360321 1.286068
28.727666360321 1.419509
31.518366360321 1.647573
34.180096360321 2.516595
36.802236360321 3.498628
39.568906360321 3.929349
42.367536360321 4.015752
45.167476360321 4.011721
47.967376360321 4.002956
50.767266360321 4.000086
53.567146360321 3.99978
56.367016360321 3.999912
59.166876360321 3.999986
61.9667363603211 4.000006
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
6.84008636032105 4
9.30006636032105 4
11.710056360321 4
14.070036360321 4
16.380016360321 4
18.639996360321 4
20.849976360321 4
23.009956360321 4
25.119946360321 4
27.179926360321 4
29.189906360321 4
31.149886360321 4
33.059866360321 4
34.919846360321 4
36.729826360321 4
38.489816360321 4
40.199796360321 4
41.859776360321 4
43.469756360321 4
45.029736360321 4
46.539716360321 4
};
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
7.34422636032104 0.49988
9.80523636032104 1.031227
12.363506360321 1.25123
14.979466360321 1.346801
17.646976360321 1.313773
20.364686360321 1.3104
23.131906360321 1.36288
25.930856360321 1.286068
28.727666360321 1.419509
31.518366360321 1.647573
34.180096360321 2.516595
36.802236360321 3.498628
39.568906360321 3.929349
42.367536360321 4.015752
45.167476360321 4.011721
47.967376360321 4.002956
50.767266360321 4.000086
53.567146360321 3.99978
56.367016360321 3.999912
59.166876360321 3.999986
61.9667363603211 4.000006
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
6.84008636032105 4
9.30006636032105 4
11.710056360321 4
14.070036360321 4
16.380016360321 4
18.639996360321 4
20.849976360321 4
23.009956360321 4
25.119946360321 4
27.179926360321 4
29.189906360321 4
31.149886360321 4
33.139866360321 4
35.159846360321 4
37.209826360321 4
39.289816360321 4
41.399796360321 4
43.539776360321 4
45.709756360321 4
47.909736360321 4
50.139716360321 4
};
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
7.34422636032104 0.49988
9.80523636032104 1.031227
12.363506360321 1.25123
14.979466360321 1.346801
17.646976360321 1.313773
20.364686360321 1.3104
23.131906360321 1.36288
25.931316360321 1.305675
28.731176360321 1.333971
31.529986360321 1.415505
34.3191263603211 1.661905
37.109316360321 1.896138
39.856416360321 2.437826
42.560206360321 3.16549
45.290276360321 3.787356
48.082856360321 3.991044
50.882716360321 4.014583
53.682636360321 4.006102
56.482546360321 4.000996
59.282446360321 3.999839
62.082346360321 3.999827
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
6.84008636032105 4
9.30006636032105 4
11.710056360321 4
14.070036360321 4
16.380016360321 4
18.639996360321 4
20.849976360321 4
23.089956360321 4
25.359946360321 4
27.659926360321 4
29.989906360321 4
32.349886360321 4
34.659866360321 4
36.919846360321 4
39.129826360321 4
41.289816360321 4
43.399796360321 4
45.459776360321 4
47.469756360321 4
49.429736360321 4
51.339716360321 4
};
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
7.34422636032104 0.49988
9.80523636032104 1.031227
12.363506360321 1.25123
14.979466360321 1.346801
17.646976360321 1.313773
20.364686360321 1.3104
23.131906360321 1.36288
25.931316360321 1.305675
28.731176360321 1.333971
31.529986360321 1.415505
34.3191263603211 1.661905
37.109316360321 1.896138
39.888286360321 2.238607
42.646336360321 2.721509
45.376556360321 3.342721
48.132416360321 3.837927
50.9279663603211 3.995493
53.727866360321 4.01203
56.527786360321 4.00481
59.327706360321 4.000748
62.127606360321 3.999675
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
6.84008636032105 4
9.30006636032105 4
11.710056360321 4
14.070036360321 4
16.380016360321 4
18.639996360321 4
20.849976360321 4
23.089956360321 4
25.359946360321 4
27.659926360321 4
29.989906360321 4
32.349886360321 4
34.739866360321 4
37.158546360321 4
39.603926360321 4
42.074126360321 4
44.567406360321 4
47.082166360321 4
49.616886360321 4
52.170176360321 4
54.7407363603211 4
};
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
7.34422636032104 0.49988
9.80523636032104 1.031227
12.364356360321 1.241056
14.980206360321 1.339871
17.647466360321 1.389095
20.365176360321 1.392857
23.132046360321 1.324636
25.932026360321 1.313209
28.732026360321 1.314721
31.531546360321 1.366417
34.331546360321 1.36651
37.131006360321 1.311725
39.930076360321 1.383903
42.718966360321 1.633105
45.486116360321 2.060777
48.139566360321 2.954744
50.828466360321 3.735672
53.617056360321 3.9881
56.416886360321 4.017836
59.216846360321 4.007705
62.016806360321 4.00044
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
6.84008636032105 4
9.30006636032105 4
11.783856360321 4
14.289776360321 4
16.816276360321 4
19.361926360321 4
21.925376360321 4
24.438826360321 4
26.902286360321 4
29.315736360321 4
31.679186360321 4
33.992646360321 4
36.256096360321 4
38.469546360321 4
40.633006360321 4
42.746456360321 4
44.809906360321 4
46.823356360321 4
48.786816360321 4
50.700266360321 4
52.563716360321 4
};
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
7.34422636032104 0.49988
9.80523636032104 1.031227
12.364356360321 1.241056
14.980206360321 1.339871
17.647466360321 1.389095
20.365176360321 1.392857
23.132046360321 1.324636
25.932026360321 1.313209
28.732026360321 1.314721
31.531546360321 1.366417
34.331546360321 1.36651
37.131006360321 1.311725
39.930646360321 1.357031
42.728346360321 1.470414
45.523086360321 1.642003
48.314156360321 1.865429
51.099266360321 2.153805
53.878236360321 2.496299
56.636836360321 2.976053
59.374696360321 3.562672
62.146916360321 3.956072
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
6.84008636032105 4
9.30006636032105 4
11.783856360321 4
14.289776360321 4
16.816276360321 4
19.361926360321 4
21.925376360321 4
24.438826360321 4
26.902286360321 4
29.315736360321 4
31.679186360321 4
33.992646360321 4
36.336096360321 4
38.709546360321 4
41.112856360321 4
43.543936360321 4
46.000846360321 4
48.481766360321 4
50.985016360321 4
53.5090463603211 4
56.052396360321 4
};
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
7.34422636032104 0.49988
9.80523636032104 1.031227
12.364356360321 1.241056
14.980206360321 1.339871
17.647466360321 1.389095
20.365176360321 1.392857
23.132046360321 1.324636
25.932006360321 1.310698
28.732006360321 1.310008
31.532006360321 1.314232
34.331966360321 1.330303
37.131466360321 1.383079
39.931376360321 1.405225
42.730936360321 1.355334
45.530586360321 1.311107
48.330576360321 1.316328
51.129746360321 1.384385
53.923546360321 1.570756
56.707986360321 1.865526
59.438616360321 2.484922
62.103016360321 3.345716
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
6.84008636032105 4
9.30006636032105 4
11.783856360321 4
14.289776360321 4
16.816276360321 4
19.361926360321 4
21.925376360321 4
24.505386360321 4
27.100796360321 4
29.710526360321 4
32.333586360321 4
34.969016360321 4
37.554456360321 4
40.089896360321 4
42.575326360321 4
45.010766360321 4
47.396206360321 4
49.731636360321 4
52.017076360321 4
54.252516360321 4
56.4379563603211 4
};
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
7.34422636032104 0.49988
9.80523636032104 1.031227
12.364356360321 1.241056
14.980206360321 1.339871
17.647466360321 1.389095
20.365176360321 1.392857
23.132046360321 1.324636
25.932006360321 1.310698
28.732006360321 1.310008
31.532006360321 1.314232
34.331966360321 1.330303
37.131466360321 1.383079
39.931456360321 1.389185
42.694076360321 1.417529
45.420556360321 1.435437
48.118936360321 1.440853
50.805716360321 1.441977
53.497346360321 1.442092
56.1982063603211 1.442096
58.9061163603211 1.442096
61.620476360321 1.442096
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
6.84008636032105 4
9.30006636032105 4
11.783856360321 4
14.289776360321 4
16.816276360321 4
19.361926360321 4
21.925376360321 4
24.505386360321 4
27.100796360321 4
29.710526360321 4
32.333586360321 4
34.969016360321 4
37.615976360321 4
40.273646360321 4
42.941276360321 4
45.618176360321 4
48.303686360321 4
50.997216360321 4
53.6982063603211 4
56.4061163603211 4
59.120476360321 4
};

\nextgroupplot[
height=\simulationheight,
width=\simulationwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=42.6271695014572, xmax=124.778732652321,
xtick style={color=black, font=\scriptsize},
y dir=reverse,
y grid style={darkgray176},
ylabel={\(\displaystyle p_y\) [$\SI{}{\meter}$]},
ticklabel style={font=\footnotesize},
ticklabel style={font=\footnotesize},
ymajorgrids,
ymin=-1.5, ymax=5.5,
ytick style={color=black, font=\scriptsize}
]
\node[fill=white, anchor=north east] at (rel axis cs:1,1) {$t = \SI{2.2}{\second}$};
\draw[draw=black,fill=steelblue31119180,opacity=0.5,rotate around={-0.919162462270711:(axis cs:51.1299285888672,1.40506315231323)}] (axis cs:48.6299285888672,0.405063152313232) rectangle (axis cs:53.6299285888672,2.40506315231323);
\draw[draw=black,fill=steelblue31119180,opacity=0.5,rotate around={-0.169920699119637:(axis cs:53.9299011230469,1.41728925704956)}] (axis cs:51.4299011230469,0.417289257049561) rectangle (axis cs:56.4299011230469,2.41728925704956);
\draw[draw=black,fill=steelblue31119180,opacity=0.5,rotate around={1.25386211544714:(axis cs:56.7293853759766,1.3634672164917)}] (axis cs:54.2293853759766,0.363467216491699) rectangle (axis cs:59.2293853759766,2.3634672164917);
\draw[draw=black,fill=steelblue31119180,opacity=0.5,rotate around={0.843015564700295:(axis cs:59.5290489196777,1.32012033462524)}] (axis cs:57.0290489196777,0.320120334625244) rectangle (axis cs:62.0290489196777,2.32012033462524);
\draw[draw=black,fill=steelblue31119180,opacity=0.5,rotate around={0.149041090971385:(axis cs:62.329029083252,1.30920374393463)}] (axis cs:59.829029083252,0.309203743934631) rectangle (axis cs:64.829029083252,2.30920374393463);
\draw[draw=black,fill=steelblue31119180,rotate around={-0.149936179257988:(axis cs:65.129020690918,1.31496560573578)}] (axis cs:62.629020690918,0.314965605735779) rectangle (axis cs:67.629020690918,2.31496560573578);
\draw[draw=black,fill=goldenrod2002000,opacity=0.5] (axis cs:46.3613314628601,3) rectangle (axis cs:51.3613314628601,5);
\draw[draw=black,fill=goldenrod2002000,opacity=0.5] (axis cs:48.9960741996765,3) rectangle (axis cs:53.9960741996765,5);
\draw[draw=black,fill=goldenrod2002000,opacity=0.5] (axis cs:51.5808191299438,3) rectangle (axis cs:56.5808191299438,5);
\draw[draw=black,fill=goldenrod2002000,opacity=0.5] (axis cs:54.1155619621277,3) rectangle (axis cs:59.1155619621277,5);
\draw[draw=black,fill=goldenrod2002000,opacity=0.5] (axis cs:56.6803066730499,2.99999988079071) rectangle (axis cs:61.6803066730499,4.99999988079071);
\draw[draw=black,fill=goldenrod2002000] (axis cs:59.2750477790833,2.99999988079071) rectangle (axis cs:64.2750477790833,4.99999988079071);
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
65.129020690918 1.314966
67.928850690918 1.345619
70.727830690918 1.421146
73.523790690918 1.571601
76.313450690918 1.812039
79.079980690918 2.243658
81.774430690918 3.00518
84.477450690918 3.735746
87.266370690918 3.984545
90.066180690918 4.01645
92.866140690918 4.007333
95.666110690918 4.001288
98.466070690918 3.999848
101.266030690918 3.999835
104.065980690918 3.999952
106.865930690918 3.999997
109.665880690918 4.000003
112.465820690918 4.000001
115.265760690918 4
118.065710690918 4
120.865650690918 4
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
61.775050690918 4
64.319790690918 4
66.814530690918 4
69.259280690918 4
71.654020690918 4
73.998760690918 4
76.293510690918 4
78.538250690918 4
80.732990690918 4
82.877740690918 4
84.972480690918 4
87.017230690918 4
89.011970690918 4
90.956710690918 4
92.851460690918 4
94.696200690918 4
96.490940690918 4
98.235690690918 4
99.930430690918 4
101.575170690918 4
103.169920690918 4
};
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
65.129020690918 1.314966
67.928850690918 1.345619
70.727830690918 1.421146
73.523790690918 1.571601
76.313450690918 1.812039
79.079980690918 2.243658
81.774430690918 3.00518
84.477450690918 3.735746
87.266370690918 3.984545
90.066180690918 4.01645
92.866140690918 4.007333
95.666110690918 4.001288
98.466070690918 3.999848
101.266030690918 3.999835
104.065980690918 3.999952
106.865930690918 3.999997
109.665880690918 4.000003
112.465820690918 4.000001
115.265760690918 4
118.065710690918 4
120.865650690918 4
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
61.775050690918 4
64.319790690918 4
66.814530690918 4
69.259280690918 4
71.654020690918 4
73.998760690918 4
76.293510690918 4
78.538250690918 4
80.732990690918 4
82.877740690918 4
84.972480690918 4
87.017230690918 4
89.091970690918 4
91.196710690918 4
93.331460690918 4
95.496200690918 4
97.690940690918 4
99.915690690918 4
102.170430690918 4
104.455170690918 4
106.769920690918 4
};
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
65.129020690918 1.314966
67.928850690918 1.345619
70.727830690918 1.421146
73.523790690918 1.571601
76.313450690918 1.812039
79.079980690918 2.243658
81.774430690918 3.00518
84.501090690918 3.641841
87.284990690918 3.941723
90.084180690918 4.008815
92.884160690918 4.008168
95.684130690918 4.002244
98.484090690918 4.000127
101.284050690918 3.999856
104.084010690918 3.999936
106.883960690918 3.999989
109.683910690918 4.000001
112.483850690918 4.000001
115.283800690918 4
118.083740690918 4
120.883680690918 4
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
61.775050690918 4
64.319790690918 4
66.814530690918 4
69.259280690918 4
71.654020690918 4
73.998760690918 4
76.293510690918 4
78.618250690918 4
80.972990690918 4
83.357740690918 4
85.771550690918 4
88.212390690918 4
90.603240690918 4
92.944080690918 4
95.234930690918 4
97.475770690918 4
99.666620690918 4
101.807460690918 4
103.898310690918 4
105.939150690918 4
107.930000690918 4
};
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
65.129020690918 1.314966
67.928850690918 1.345619
70.727830690918 1.421146
73.523790690918 1.571601
76.313450690918 1.812039
79.079980690918 2.243658
81.774430690918 3.00518
84.501090690918 3.641841
87.284990690918 3.941723
90.084180690918 4.008815
92.884160690918 4.008168
95.684130690918 4.002244
98.484090690918 4.000127
101.284050690918 3.999856
104.084010690918 3.999936
106.883960690918 3.999989
109.683910690918 4.000001
112.483850690918 4.000001
115.283800690918 4
118.083740690918 4
120.883680690918 4
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
61.775050690918 4
64.319790690918 4
66.814530690918 4
69.259280690918 4
71.654020690918 4
73.998760690918 4
76.293510690918 4
78.618250690918 4
80.972990690918 4
83.357740690918 4
85.771550690918 4
88.212390690918 4
90.678380690918 4
93.167750690918 4
95.678860690918 4
98.210190690918 4
100.760330690918 4
103.327960690918 4
105.911860690918 4
108.510880690918 4
111.123970690918 4
};
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
65.129020690918 1.314966
67.928850690918 1.345619
70.728650690918 1.379033
73.527600690918 1.455893
76.327150690918 1.506118
79.123460690918 1.649861
81.922800690918 1.710363
84.716890690918 1.892177
87.503600690918 2.164691
90.272470690918 2.581031
92.982960690918 3.28337
95.729430690918 3.828233
98.524350690918 3.99664
101.324250690918 4.013234
104.124170690918 4.005133
106.924060690918 4.000756
109.723950690918 3.99984
112.523830690918 3.999877
115.323690690918 3.999968
118.123550690918 3.999999
120.923400690918 4.000003
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
61.775050690918 4
64.319790690918 4
66.882400690918 4
69.461630690918 4
72.056310690918 4
74.665370690918 4
77.287790690918 4
79.860210690918 4
82.382630690918 4
84.855050690918 4
87.277470690918 4
89.649890690918 4
91.972320690918 4
94.244740690918 4
96.467160690918 4
98.639580690918 4
100.762000690918 4
102.834420690918 4
104.856840690918 4
106.829260690918 4
108.751680690918 4
};
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
65.129020690918 1.314966
67.928850690918 1.345619
70.728650690918 1.379033
73.527600690918 1.455893
76.327150690918 1.506118
79.123460690918 1.649861
81.922800690918 1.710363
84.716890690918 1.892177
87.503600690918 2.164691
90.272470690918 2.581031
92.982960690918 3.28337
95.729430690918 3.828233
98.524350690918 3.99664
101.324250690918 4.013234
104.124170690918 4.005133
106.924060690918 4.000756
109.723950690918 3.99984
112.523830690918 3.999877
115.323690690918 3.999968
118.123550690918 3.999999
120.923400690918 4.000003
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
61.775050690918 4
64.319790690918 4
66.882400690918 4
69.461630690918 4
72.056310690918 4
74.665370690918 4
77.287790690918 4
79.860210690918 4
82.382630690918 4
84.855050690918 4
87.277470690918 4
89.649890690918 4
92.052250690918 4
94.482430690918 4
96.938510690918 4
99.418660690918 4
101.921190690918 4
104.444550690918 4
106.987280690918 4
109.548010690918 4
112.125500690918 4
};
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
65.129020690918 1.314966
67.928850690918 1.345619
70.728650690918 1.379033
73.527600690918 1.455893
76.327150690918 1.506118
79.123460690918 1.649861
81.922800690918 1.710363
84.721290690918 1.802279
87.518530690918 1.926536
90.317240690918 2.011497
93.110110690918 2.211263
95.908870690918 2.294566
98.696830690918 2.553911
101.453420690918 3.045065
104.183970690918 3.664826
106.969270690918 3.951287
109.768610690918 4.010373
112.568550690918 4.00793
115.368460690918 4.002029
118.168370690918 4.000066
120.968260690918 3.99978
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
61.775050690918 4
64.319790690918 4
66.882400690918 4
69.461630690918 4
72.056310690918 4
74.665370690918 4
77.287790690918 4
79.922640690918 4
82.569050690918 4
85.226220690918 4
87.893380690918 4
90.569840690918 4
93.196300690918 4
95.772760690918 4
98.299220690918 4
100.775680690918 4
103.202140690918 4
105.578600690918 4
107.905060690918 4
110.181520690918 4
112.407980690918 4
};
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
65.129020690918 1.314966
67.928850690918 1.345619
70.728650690918 1.379033
73.527600690918 1.455893
76.327150690918 1.506118
79.123460690918 1.649861
81.922800690918 1.710363
84.721290690918 1.802279
87.518530690918 1.926536
90.317240690918 2.011497
93.110110690918 2.211263
95.908870690918 2.294566
98.705780690918 2.426138
101.501990690918 2.571806
104.297530690918 2.729792
107.092630690918 2.895227
109.885740690918 3.091587
112.678980690918 3.285987
115.461440690918 3.598941
118.247460690918 3.878352
121.044570690918 4.00495
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
61.775050690918 4
64.319790690918 4
66.882400690918 4
69.461630690918 4
72.056310690918 4
74.665370690918 4
77.287790690918 4
79.922640690918 4
82.569050690918 4
85.226220690918 4
87.893380690918 4
90.569840690918 4
93.254950690918 4
95.948100690918 4
98.648730690918 4
101.356310690918 4
104.070370690918 4
106.790440690918 4
109.516100690918 4
112.246970690918 4
114.982680690918 4
};

\nextgroupplot[
height=\simulationheight,
width=\simulationwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=52.9080069567757, xmax=135.898600714809,
xtick style={color=black, font=\scriptsize},
y dir=reverse,
y grid style={darkgray176},
ylabel={\(\displaystyle p_y\) [$\SI{}{\meter}$]},
ticklabel style={font=\footnotesize},
ticklabel style={font=\footnotesize},
ymajorgrids,
ymin=-1.5, ymax=5.5,
ytick style={color=black, font=\scriptsize}
]
\node[fill=white, anchor=north east] at (rel axis cs:1,1) {$t = \SI{2.6}{\second}$};
\draw[draw=black,fill=steelblue31119180,opacity=0.5,rotate around={0.149041090971385:(axis cs:62.329029083252,1.30920374393463)}] (axis cs:59.829029083252,0.309203743934631) rectangle (axis cs:64.829029083252,2.30920374393463);
\draw[draw=black,fill=steelblue31119180,opacity=0.5,rotate around={-0.149936179257988:(axis cs:65.129020690918,1.31496560573578)}] (axis cs:62.629020690918,0.314965605735779) rectangle (axis cs:67.629020690918,2.31496560573578);
\draw[draw=black,fill=steelblue31119180,opacity=0.5,rotate around={-0.684529509385759:(axis cs:67.9288558959961,1.34561860561371)}] (axis cs:65.4288558959961,0.345618605613708) rectangle (axis cs:70.4288558959961,2.34561860561371);
\draw[draw=black,fill=steelblue31119180,opacity=0.5,rotate around={-1.77204925114726:(axis cs:70.7276840209961,1.42651402950287)}] (axis cs:68.2276840209961,0.426514029502869) rectangle (axis cs:73.2276840209961,2.42651402950287);
\draw[draw=black,fill=steelblue31119180,opacity=0.5,rotate around={-1.88454887007972:(axis cs:73.5261917114258,1.51800513267517)}] (axis cs:71.0261917114258,0.518005132675171) rectangle (axis cs:76.0261917114258,2.51800513267517);
\draw[draw=black,fill=steelblue31119180,rotate around={-3.69478272066876:(axis cs:76.3209609985352,1.68899190425873)}] (axis cs:73.8209609985352,0.688991904258728) rectangle (axis cs:78.8209609985352,2.68899190425873);
\draw[draw=black,fill=goldenrod2002000,opacity=0.5] (axis cs:56.6803066730499,2.99999988079071) rectangle (axis cs:61.6803066730499,4.99999988079071);
\draw[draw=black,fill=goldenrod2002000,opacity=0.5] (axis cs:59.2750477790833,2.99999988079071) rectangle (axis cs:64.2750477790833,4.99999988079071);
\draw[draw=black,fill=goldenrod2002000,opacity=0.5] (axis cs:61.8197944164276,3.00000011920929) rectangle (axis cs:66.8197944164276,5.00000011920929);
\draw[draw=black,fill=goldenrod2002000,opacity=0.5] (axis cs:64.3145349025726,3.00000011920929) rectangle (axis cs:69.3145349025726,5.00000011920929);
\draw[draw=black,fill=goldenrod2002000,opacity=0.5] (axis cs:66.8392810821533,3) rectangle (axis cs:71.8392810821533,5);
\draw[draw=black,fill=goldenrod2002000] (axis cs:69.3140196800232,2.99999988079071) rectangle (axis cs:74.3140196800232,4.99999988079071);
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
76.3209609985352 1.688992
79.1053609985352 1.984189
81.8748009985352 2.396714
84.5458509985352 3.236639
87.2823909985352 3.829415
90.0771509985352 4.000616
92.8771109985352 4.014557
95.6770909985352 4.005279
98.4770709985352 4.000697
101.277060998535 3.999806
104.077050998535 3.99987
106.877030998535 3.999969
109.677010998535 4
112.476990998535 4.000003
115.276970998535 4.000001
118.076940998535 4
120.876920998535 4
123.676900998535 4
126.476870998535 4
129.276840998535 4
132.076820998535 4
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
71.8140209985352 4
74.2387609985352 4
76.6135009985352 4
78.9382509985352 4
81.2129909985352 4
83.4377409985352 4
85.6124809985352 4
87.7372209985352 4
89.8119709985352 4
91.8367109985352 4
93.8114509985352 4
95.7362009985352 4
97.6109409985352 4
99.4356809985352 4
101.210430998535 4
102.935170998535 4
104.609920998535 4
106.234660998535 4
107.809400998535 4
109.334150998535 4
110.808890998535 4
};
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
76.3209609985352 1.688992
79.1053609985352 1.984189
81.8748009985352 2.396714
84.5458509985352 3.236639
87.2823909985352 3.829415
90.0771509985352 4.000616
92.8771109985352 4.014557
95.6770909985352 4.005279
98.4770709985352 4.000697
101.277060998535 3.999806
104.077050998535 3.99987
106.877030998535 3.999969
109.677010998535 4
112.476990998535 4.000003
115.276970998535 4.000001
118.076940998535 4
120.876920998535 4
123.676900998535 4
126.476870998535 4
129.276840998535 4
132.076820998535 4
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
71.8140209985352 4
74.2387609985352 4
76.6135009985352 4
78.9382509985352 4
81.2129909985352 4
83.4377409985352 4
85.6124809985352 4
87.7372209985352 4
89.8119709985352 4
91.8367109985352 4
93.8114509985352 4
95.7362009985352 4
97.6909409985352 4
99.6756809985352 4
101.690430998535 4
103.735170998535 4
105.809920998535 4
107.914660998535 4
110.049400998535 4
112.214150998535 4
114.408890998535 4
};
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
76.3209609985352 1.688992
79.1053609985352 1.984189
81.8748009985352 2.396714
84.5458509985352 3.236639
87.2823909985352 3.829415
90.0771509985352 4.000616
92.8771109985352 4.014557
95.6770909985352 4.005279
98.4770709985352 4.000697
101.277060998535 3.999806
104.077050998535 3.99987
106.877030998535 3.999969
109.677010998535 4
112.476990998535 4.000003
115.276970998535 4.000001
118.076940998535 4
120.876920998535 4
123.676900998535 4
126.476870998535 4
129.276840998535 4
132.076820998535 4
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
71.8140209985352 4
74.2387609985352 4
76.6135009985352 4
78.9382509985352 4
81.2129909985352 4
83.4377409985352 4
85.6124809985352 4
87.8172209985352 4
90.0519709985352 4
92.3167109985352 4
94.6114509985352 4
96.9362009985352 4
99.2109409985352 4
101.435680998535 4
103.610430998535 4
105.735170998535 4
107.809920998535 4
109.834660998535 4
111.809400998535 4
113.734150998535 4
115.608890998535 4
};
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
76.3209609985352 1.688992
79.1053609985352 1.984189
81.8748009985352 2.396714
84.5458509985352 3.236639
87.2823909985352 3.829415
90.0771509985352 4.000616
92.8771109985352 4.014557
95.6770909985352 4.005279
98.4770709985352 4.000697
101.277060998535 3.999806
104.077050998535 3.99987
106.877030998535 3.999969
109.677010998535 4
112.476990998535 4.000003
115.276970998535 4.000001
118.076940998535 4
120.876920998535 4
123.676900998535 4
126.476870998535 4
129.276840998535 4
132.076820998535 4
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
71.8140209985352 4
74.2387609985352 4
76.6135009985352 4
78.9382509985352 4
81.2129909985352 4
83.4377409985352 4
85.6124809985352 4
87.8172209985352 4
90.0519709985352 4
92.3167109985352 4
94.6114509985352 4
96.9362009985352 4
99.2909409985351 4
101.675680998535 4
104.089500998535 4
106.530340998535 4
108.996330998535 4
111.485690998535 4
113.996800998535 4
116.528140998535 4
119.078280998535 4
};
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
76.3209609985352 1.688992
79.1053609985352 1.984189
81.8978809985352 2.188719
84.6635409985352 2.625846
87.3923309985352 3.253339
90.1370209985351 3.807116
92.9309209985352 3.991406
95.7307409985352 4.013097
98.5305809985352 4.005527
101.330380998535 4.000912
104.130130998535 3.999864
106.929850998535 3.999872
109.729540998535 3.999965
112.529190998535 3.999998
115.328820998535 4.000002
118.128430998535 4.000001
120.928020998535 4
123.727600998535 4
126.527170998535 4
129.326730998535 4
132.126290998535 4
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
71.8140209985352 4
74.2387609985352 4
76.6897709985352 4
79.1652109985352 4
81.6633709985352 4
84.1826609985352 4
86.7216009985352 4
89.2105409985352 4
91.6494809985352 4
94.0384209985352 4
96.3773509985351 4
98.6662909985351 4
100.905230998535 4
103.094170998535 4
105.233110998535 4
107.322050998535 4
109.360990998535 4
111.349920998535 4
113.288860998535 4
115.177800998535 4
117.016740998535 4
};
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
76.3209609985352 1.688992
79.1053609985352 1.984189
81.8978809985352 2.188719
84.6635409985352 2.625846
87.3923309985352 3.253339
90.1370209985351 3.807116
92.9309209985352 3.991406
95.7307409985352 4.013097
98.5305809985352 4.005527
101.330380998535 4.000912
104.130130998535 3.999864
106.929850998535 3.999872
109.729540998535 3.999965
112.529190998535 3.999998
115.328820998535 4.000002
118.128430998535 4.000001
120.928020998535 4
123.727600998535 4
126.527170998535 4
129.326730998535 4
132.126290998535 4
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
71.8140209985352 4
74.2387609985352 4
76.6897709985352 4
79.1652109985352 4
81.6633709985352 4
84.1826609985352 4
86.7216009985352 4
89.2105409985352 4
91.6494809985352 4
94.0384209985352 4
96.3773509985351 4
98.6662909985351 4
100.985230998535 4
103.334170998535 4
105.713110998535 4
108.121520998535 4
110.557350998535 4
113.018660998535 4
115.503690998535 4
118.010760998535 4
120.538340998535 4
};
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
76.3209609985352 1.688992
79.1053609985352 1.984189
81.8978809985352 2.188719
84.6635409985352 2.625846
87.3923309985352 3.253339
90.1370209985351 3.807116
92.9309209985352 3.991406
95.7307409985352 4.013097
98.5305809985352 4.005527
101.330380998535 4.000912
104.130130998535 3.999864
106.929850998535 3.999872
109.729540998535 3.999965
112.529190998535 3.999998
115.328820998535 4.000002
118.128430998535 4.000001
120.928020998535 4
123.727600998535 4
126.527170998535 4
129.326740998535 4
132.126290998535 4
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
71.8140209985352 4
74.2387609985352 4
76.6897709985352 4
79.1652109985352 4
81.6633709985352 4
84.1826609985352 4
86.7216009985352 4
89.2788109985352 4
91.8530209985352 4
94.4430309985352 4
97.0477509985352 4
99.6661309985352 4
102.234510998535 4
104.752890998535 4
107.221280998535 4
109.639660998535 4
112.008040998535 4
114.326430998535 4
116.594810998535 4
118.813190998535 4
120.981570998535 4
};
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
76.3209609985352 1.688992
79.1053609985352 1.984189
81.8978809985352 2.188719
84.6635409985352 2.625846
87.3923309985352 3.253339
90.1370209985351 3.807116
92.9309209985352 3.991406
95.7307409985352 4.013097
98.5305809985352 4.005527
101.330380998535 4.000912
104.130130998535 3.999864
106.929850998535 3.999872
109.729540998535 3.999965
112.529190998535 3.999998
115.328820998535 4.000002
118.128430998535 4.000001
120.928020998535 4
123.727600998535 4
126.527170998535 4
129.326740998535 4
132.126300998535 4
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
71.8140209985352 4
74.2387609985352 4
76.6897709985352 4
79.1652109985352 4
81.6633709985352 4
84.1826609985352 4
86.7216009985352 4
89.2788109985352 4
91.8530209985352 4
94.4430309985352 4
97.0477509985352 4
99.6661309985352 4
102.297230998535 4
104.940140998535 4
107.594060998535 4
110.258200998535 4
112.931850998535 4
115.614350998535 4
118.305070998535 4
121.003440998535 4
123.708920998535 4
};

\nextgroupplot[
height=\simulationheight,
width=\simulationwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle p_x\) [m]},
xlabel shift={-5pt},
xmajorgrids,
xmin=67.8817291329193, xmax=152.73659691536,
xtick style={color=black, font=\scriptsize},
y dir=reverse,
y grid style={darkgray176},
ylabel={\(\displaystyle p_y\) [$\SI{}{\meter}$]},
ticklabel style={font=\footnotesize},
ticklabel style={font=\footnotesize},
ymajorgrids,
ymin=-1.5, ymax=5.5,
ytick style={color=black, font=\scriptsize}
]
\node[fill=white, anchor=north east] at (rel axis cs:1,1) {$t = \SI{3.2}{\second}$};
\draw[draw=black,fill=steelblue31119180,opacity=0.5,rotate around={-6.33390420982504:(axis cs:79.1053619384766,1.98418939113617)}] (axis cs:76.6053619384766,0.984189391136169) rectangle (axis cs:81.6053619384766,2.98418939113617);
\draw[draw=black,fill=steelblue31119180,opacity=0.5,rotate around={-9.95075660649807:(axis cs:81.8664321899414,2.44945287704468)}] (axis cs:79.3664321899414,1.44945287704468) rectangle (axis cs:84.3664321899414,3.44945287704468);
\draw[draw=black,fill=steelblue31119180,opacity=0.5,rotate around={-17.9170649288988:(axis cs:84.5429153442383,3.27192163467407)}] (axis cs:82.0429153442383,2.27192163467407) rectangle (axis cs:87.0429153442383,4.27192163467407);
\draw[draw=black,fill=steelblue31119180,opacity=0.5,rotate around={-10.9491910980496:(axis cs:87.2849044799805,3.83893442153931)}] (axis cs:84.7849044799805,2.83893442153931) rectangle (axis cs:89.7849044799805,4.83893442153931);
\draw[draw=black,fill=steelblue31119180,opacity=0.5,rotate around={-2.43501985538726:(axis cs:90.080192565918,4.0013222694397)}] (axis cs:87.580192565918,3.0013222694397) rectangle (axis cs:92.580192565918,5.0013222694397);
\draw[draw=black,fill=steelblue31119180,rotate around={0.000409750537588144:(axis cs:92.8801574707031,4.01402854919434)}] (axis cs:90.3801574707031,3.01402854919434) rectangle (axis cs:95.3801574707031,5.01402854919434);
\draw[draw=black,fill=goldenrod2002000,opacity=0.5] (axis cs:71.7387685775757,3.00000011920929) rectangle (axis cs:76.7387685775757,5.00000011920929);
\draw[draw=black,fill=goldenrod2002000,opacity=0.5] (axis cs:74.1135082244873,3) rectangle (axis cs:79.1135082244873,5);
\draw[draw=black,fill=goldenrod2002000,opacity=0.5] (axis cs:76.4382548332214,2.99999994039536) rectangle (axis cs:81.4382548332214,4.99999994039536);
\draw[draw=black,fill=goldenrod2002000,opacity=0.5] (axis cs:78.7129998207092,2.99999991059303) rectangle (axis cs:83.7129998207092,4.99999991059303);
\draw[draw=black,fill=goldenrod2002000,opacity=0.5] (axis cs:80.937744140625,3.00000001105946) rectangle (axis cs:85.937744140625,5.00000001105946);
\draw[draw=black,fill=goldenrod2002000] (axis cs:83.1124868392944,3.000000230968) rectangle (axis cs:88.1124868392944,5.000000230968);
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
92.8801574707031 4.014029
95.6801374707031 4.005026
98.4801174707031 4.000649
101.280097470703 3.99981
104.080057470703 3.999875
106.880017470703 3.99997
109.679977470703 4
112.479917470703 4.000002
115.279857470703 4.000001
118.079787470703 4
120.879717470703 4
123.679637470703 4
126.479557470703 4
129.279467470703 4
132.079377470703 4
134.879287470703 4
137.679187470703 4
140.479087470703 4
143.278987470703 4
146.078887470703 4
148.878787470703 4
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
85.6124874707031 4
87.7372274707031 4
89.8119774707031 4
91.8367174707031 4
93.8114574707031 4
95.7362074707031 4
97.6109474707031 4
99.4356874707031 4
101.210437470703 4
102.935177470703 4
104.609917470703 4
106.234667470703 4
107.809407470703 4
109.334157470703 4
110.808897470703 4
112.233637470703 4
113.608387470703 4
114.933127470703 4
116.207867470703 4
117.432617470703 4
118.607357470703 4
};
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
92.8801574707031 4.014029
95.6801374707031 4.005026
98.4801174707031 4.000649
101.280097470703 3.99981
104.080057470703 3.999875
106.880017470703 3.99997
109.679977470703 4
112.479917470703 4.000002
115.279857470703 4.000001
118.079787470703 4
120.879717470703 4
123.679637470703 4
126.479557470703 4
129.279467470703 4
132.079377470703 4
134.879287470703 4
137.679187470703 4
140.479087470703 4
143.278987470703 4
146.078887470703 4
148.878787470703 4
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
85.6124874707031 4
87.7372274707031 4
89.8119774707031 4
91.8367174707031 4
93.8114574707031 4
95.7362074707031 4
97.6109474707031 4
99.4356874707031 4
101.210437470703 4
102.935177470703 4
104.609917470703 4
106.234667470703 4
107.889407470703 4
109.574157470703 4
111.288897470703 4
113.033637470703 4
114.808387470703 4
116.613127470703 4
118.447867470703 4
120.312617470703 4
122.207357470703 4
};
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
92.8801574707031 4.014029
95.6801374707031 4.005026
98.4801174707031 4.000649
101.280097470703 3.99981
104.080057470703 3.999875
106.880017470703 3.99997
109.679977470703 4
112.479917470703 4.000002
115.279857470703 4.000001
118.079787470703 4
120.879717470703 4
123.679637470703 4
126.479557470703 4
129.279467470703 4
132.079377470703 4
134.879287470703 4
137.679187470703 4
140.479087470703 4
143.278987470703 4
146.078887470703 4
148.878787470703 4
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
85.6124874707031 4
87.7372274707031 4
89.8119774707031 4
91.8367174707031 4
93.8114574707031 4
95.7362074707031 4
97.6109474707031 4
99.5156874707031 4
101.450437470703 4
103.415177470703 4
105.409917470703 4
107.434667470703 4
109.409407470703 4
111.334157470703 4
113.208897470703 4
115.033637470703 4
116.808387470703 4
118.533127470703 4
120.207867470703 4
121.832617470703 4
123.407357470703 4
};
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
92.8801574707031 4.014029
95.6801374707031 4.005026
98.4801174707031 4.000649
101.280097470703 3.99981
104.080057470703 3.999875
106.880017470703 3.99997
109.679977470703 4
112.479917470703 4.000002
115.279857470703 4.000001
118.079787470703 4
120.879717470703 4
123.679637470703 4
126.479557470703 4
129.279467470703 4
132.079377470703 4
134.879287470703 4
137.679187470703 4
140.479087470703 4
143.278987470703 4
146.078887470703 4
148.878787470703 4
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
85.6124874707031 4
87.7372274707031 4
89.8119774707031 4
91.8367174707031 4
93.8114574707031 4
95.7362074707031 4
97.6109474707031 4
99.5156874707031 4
101.450437470703 4
103.415177470703 4
105.409917470703 4
107.434667470703 4
109.489407470703 4
111.574157470703 4
113.688897470703 4
115.833637470703 4
118.008387470703 4
120.213127470703 4
122.447867470703 4
124.712617470703 4
127.007357470703 4
};
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
92.8801574707031 4.014029
95.6801374707031 4.005026
98.4801174707031 4.000649
101.280097470703 3.99981
104.080077470703 3.999875
106.880057470703 3.99997
109.680037470703 4
112.480017470703 4.000002
115.279987470703 4.000001
118.079957470703 4
120.879927470703 4
123.679897470703 4
126.479867470703 4
129.279827470703 4
132.079797470703 4
134.879757470703 4
137.679717470703 4
140.479677470703 4
143.279637470703 4
146.079597470703 4
148.879557470703 4
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
85.6124874707031 4
87.7372274707031 4
89.8919774707031 4
92.0767174707031 4
94.2914574707031 4
96.5362074707031 4
98.8109474707031 4
101.035687470703 4
103.210437470703 4
105.335177470703 4
107.409917470703 4
109.434667470703 4
111.409407470703 4
113.334157470703 4
115.208897470703 4
117.033637470703 4
118.808387470703 4
120.533127470703 4
122.207867470703 4
123.832617470703 4
125.407357470703 4
};
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
92.8801574707031 4.014029
95.6801374707031 4.005026
98.4801174707031 4.000649
101.280097470703 3.99981
104.080077470703 3.999875
106.880057470703 3.99997
109.680037470703 4
112.480017470703 4.000002
115.279987470703 4.000001
118.079957470703 4
120.879927470703 4
123.679897470703 4
126.479867470703 4
129.279827470703 4
132.079797470703 4
134.879757470703 4
137.679717470703 4
140.479677470703 4
143.279637470703 4
146.079597470703 4
148.879557470703 4
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
85.6124874707031 4
87.7372274707031 4
89.8919774707031 4
92.0767174707031 4
94.2914574707031 4
96.5362074707031 4
98.8109474707031 4
101.035687470703 4
103.210437470703 4
105.335177470703 4
107.409917470703 4
109.434667470703 4
111.489407470703 4
113.574157470703 4
115.688897470703 4
117.833637470703 4
120.008387470703 4
122.213127470703 4
124.447867470703 4
126.712617470703 4
129.007357470703 4
};
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
92.8801574707031 4.014029
95.6801374707031 4.005026
98.4801174707031 4.000649
101.280097470703 3.99981
104.080077470703 3.999875
106.880057470703 3.99997
109.680037470703 4
112.480017470703 4.000002
115.279987470703 4.000001
118.079957470703 4
120.879927470703 4
123.679897470703 4
126.479867470703 4
129.279827470703 4
132.079797470703 4
134.879757470703 4
137.679717470703 4
140.479677470703 4
143.279637470703 4
146.079597470703 4
148.879557470703 4
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
85.6124874707031 4
87.7372274707031 4
89.8919774707031 4
92.0767174707031 4
94.2914574707031 4
96.5362074707031 4
98.8109474707031 4
101.115687470703 4
103.450437470703 4
105.815177470703 4
108.209917470703 4
110.633037470703 4
113.006147470703 4
115.329257470703 4
117.602367470703 4
119.825477470703 4
121.998587470703 4
124.121697470703 4
126.194817470703 4
128.217927470703 4
130.191037470703 4
};
\addplot [semithick, steelblue31119180, mark=*, mark size=\markersize, mark options={solid}]
table {%
92.8801574707031 4.014029
95.6801374707031 4.005026
98.4801174707031 4.000649
101.280097470703 3.99981
104.080077470703 3.999875
106.880057470703 3.99997
109.680037470703 4
112.480017470703 4.000002
115.279987470703 4.000001
118.079957470703 4
120.879927470703 4
123.679897470703 4
126.479867470703 4
129.279827470703 4
132.079797470703 4
134.879757470703 4
137.679717470703 4
140.479677470703 4
143.279637470703 4
146.079597470703 4
148.879557470703 4
};
\addplot [semithick, goldenrod2002000, mark=*, mark size=\markersize, mark options={solid}]
table {%
85.6124874707031 4
87.7372274707031 4
89.8919774707031 4
92.0767174707031 4
94.2914574707031 4
96.5362074707031 4
98.8109474707031 4
101.115687470703 4
103.450437470703 4
105.815177470703 4
108.209917470703 4
110.633037470703 4
113.082527470703 4
115.556557470703 4
118.053407470703 4
120.571467470703 4
123.109277470703 4
125.665427470703 4
128.238657470703 4
130.827757470703 4
133.431617470703 4
};
\end{groupplot}

\end{tikzpicture}

